Exceptional Congruences for Eta-quotient newforms

In 1973, Swinnerton-Dyer completely classified all congruences for coefficients of normalized eigenforms in weights $k \in \{12, 16, 18, 20, 22, 26\}$ on $\Gamma_{0}(1) = \operatorname{SL}_{2}(\mathbb{Z})$ using the theory of modular Galois representations. In this paper, we classify congruences of Type I and Type II considered by Swinnerton-Dyer for the coefficients of eta-quotient newforms in $S_{k}(N, \chi)$. When $k \geq 2$, we prove them using the theory of modular forms modulo primes. We also prove extensions of these congruences modulo prime powers.

==> image1.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta,calc}

\begin{document}
\begin{tikzpicture}[
    x = 1cm,y = 1cm,
    axis/.style={thick,-{Stealth[length=2mm]}},
    curve/.style={thick,draw=blue!100!black},
    tick/.style={thick},
    every node/.style={font=\small}
  ]

  %--- axes
  \draw[axis] (0,0) -- (12,0) node[below right]{$j$};
  \draw[axis] (0,0) -- (0,8) node[above left]{$w_{\ell}(\Theta^{j}f)$};



  \node[left] at (0,1) {$k$};


  \foreach \x/\lab in {0/{0}, 1/{1}, 3/{\ell-k}, 4.5/{\ell-k+1},
                      7.2/{\ell-2}, 8.8/{\ell-1}, 10.4/{\ell}}{
    \draw[tick] (\x,0.10) -- (\x,-0.10);
    \node[below] at (\x,0) {$\lab$};
  }


  \coordinate (A) at (0,1);   % j=0, value k
  \coordinate (B) at (1,2.5);   % j=1, value k+l +1
  \coordinate (C) at (3,5.4);   % j=l-k, value l(l-k+1) 
  \coordinate (D) at (4.6,1);   % j=l-k+1, value l-k+3    
  \coordinate (E) at (7.2,5.4);   % j=l-2, value l(k-2)   
  \coordinate (F) at (8.8,1);   % j=l-1, value k        
  \coordinate (G) at (10.4,2.5);  % j=l, value k+l+1

  \draw[curve] (A)--(B)--(C)--(D)--(E)--(F)--(G);

   \foreach \P in {A,B,C,D,E,F, G}
    \fill[blue!100!black] (\P) circle (1.6pt);
    
  \node[above right]at (B) {$k+\ell+1$};
  \node[above]      at (C) {$\ell(\ell-k+1)$};
  \node[below=2pt]  at (D) {$\ell-k+3$};
  \node[above]      at (E) {$\ell(k-2)$};
  \node[below right]at (F) {$k$};
  \node[above right]at (G) {$k+\ell+1$};

\end{tikzpicture}

\end{document}

==> image2.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{amsmath,amssymb}
\usetikzlibrary{arrows.meta,calc}

\begin{document}
\begin{tikzpicture}[
    x = 1cm,y = 1cm,
    axis/.style={thick,-{Stealth[length=2mm]}},
    curve/.style={thick,draw=blue!100!black},
    tick/.style={thick},
    every node/.style={font=\small}
  ]

  %--- axes
  \draw[axis] (0,0) -- (12,0) node[below right]{$j$};
  \draw[axis] (0,0) -- (0,8) node[above left]{$w_{\ell}(\Theta^{j}f)$};



  \node[left] at (0,1) {$k$};


  \foreach \x/\lab in {0/{0}, 1/{1}, 3/{\ell-k}, 4.5/{\ell-k+1},
                      7.2/{\ell-2}, 8.8/{\ell-1}, 10.4/{\ell}}{
    \draw[tick] (\x,0.10) -- (\x,-0.10);
    \node[below] at (\x,0) {$\lab$};
  }


  \coordinate (A) at (0,1);   % j=0, value k
  \coordinate (B) at (1,2.4);   % j=1, value k+l +1
  \coordinate (C) at (3,5.4);   % j=l-k, value l(l-k+1) 
  \coordinate (D) at (4.6,2.5);   % j=l-k+1, value l-k+3    
  \coordinate (E) at (7.2,5.7);   % j=l-2, value l(k-2)   
  \coordinate (F) at (8.8,7.5);   % j=l-1, value k        
  \coordinate (G) at (10.4,2.5);  % j=l, value k+l+1

  \draw[curve] (A)--(B)--(C)--(D)--(E)--(F)--(G);

   \foreach \P in {A,B,C,D,E,F, G}
    \fill[blue!100!black] (\P) circle (1.6pt);
    
  \node[above right]at (B) {$k+\ell+1$};
  \node[above]      at (C) {$\ell(\ell-k+1)$};
  \node[below=2pt]  at (D) {$2 \ell-k+2$};
  \node[above]      at (E) {$k (\ell - 1) - 1$};
  \node[below right]at (F) {$k\ell$};
  \node[above right]at (G) {$k+\ell+1$};

\end{tikzpicture}

\end{document}
